Evidence for a Narrow Anti-Charmed Baryon State

A narrow resonance in D*- p and D*+ pbar invariant mass combinations is observed in inelastic electron-proton collisions at centre-of-mass energies of 300 GeV and 320 GeV at HERA. The resonance has a mass of 3099 \pm 3 (stat.) \pm 5 (syst.) MeV and a measured Gaussian width of 12 \pm 3 (stat.) MeV, compatible with the experimental resolution. The resonance is interpreted as an anti-charmed baryon with a minimal constituent quark composition of uuddcbar, together with the charge conjugate.

==> (inline-ps-0) <==
1 1 1 setrgbcolor

==> (inline-ps-1) <==
0 0 0 setrgbcolor
